Dividing goods or bads under additive utilities

We compare the Egalitarian Equivalent and the Competitive Equilibrium with Equal Incomes rules to divide a bundle of goods (heirlooms) or a bundle of bads (chores). For goods the Competitive division fares better, as it is Resource Monotonic, and makes it harder to strategically misreport preferences. But for bads, the Competitive rule, unlike the Egalitarian one, is multivalued, harder to compute, and admits no continuous selection. We also provide an axiomatic characterization of the Competitive rule based on the simple formulation of Maskin Monotonicity under additive utilities.

==> 3a3b3c.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3a3b3c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.23686927bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2904945)%
    \put(0.01285091,0.24909605){\makebox(0,0)[rb]{\smash{}}}%
    \put(0.2168168,-0.01333563){\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength]{3a3b3c.pdf}}%
    \put(0.36962513,0.18730834){\makebox(0,0)[rb]{\smash{}}}%
    \put(0.52398368,-0.01333563){\makebox(0,0)[b]{\smash{}}}%
    \put(0.72639934,0.24909605){\makebox(0,0)[rb]{\smash{}}}%
    \put(0.83137201,-0.01333563){\makebox(0,0)[b]{\smash{}}}%
    \put(0.21351872,0.00373786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\delta$}}%
    \put(0.00707805,0.24931872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\gamma$}}%
    \put(0.15176964,0.24318681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\Delta^*$}}%
    \put(0.21975863,0.16271895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\Gamma^*$}}%
    \put(0.52054452,0.00373786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\delta$}}%
    \put(0.36358919,0.18746174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\gamma$}}%
    \put(0.44642383,0.22457592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\Delta^*$}}%
    \put(0.55765892,0.08859815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\Gamma^*$}}%
    \put(0.82767787,0.00373786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\delta$}}%
    \put(0.72020814,0.24931872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\gamma$}}%
    \put(0.74979186,0.09720434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\Delta^*$}}%
    \put(0.87716356,0.11334094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\Gamma^*$}}%
  \end{picture}%
\endgroup%

